Circuits, Bond Graphs, and Signal-Flow Diagrams: A Categorical Perspective

We use the framework of "props" to study electrical circuits, signal-flow diagrams, and bond graphs. A prop is a strict symmetric monoidal category where the objects are natural numbers, with the tensor product of objects given by addition. In this approach, electrical circuits make up the morphisms in a prop, as do signal-flow diagrams, and bond graphs. A network, such as an electrical circuit, with $m$ inputs and $n$ outputs is a morphism from $m$ to $n$, while putting networks together in series is composition, and setting them side by side is tensoring. Here we work out the details of this approach for various kinds of electrical circuits, then signal-flow diagrams, and then bond graphs. Each kind of network corresponds to a mathematically natural prop. We also describe the "behavior" of electrical circuits, bond graphs, and signal-flow diagrams using morphisms between props. To assign a behavior to a network we "black box" the network, which forgets its inner workings and records only the relation it imposes between inputs and outputs. The process of black-boxing a network then corresponds to a morphism between props. Interestingly, there are two different behaviors for any bond graph, related by a natural transformation. To achieve all of this we first prove some foundational results about props. These results let us describe any prop in terms of generators and equations, and also define morphisms of props by naming where the generators go and checking that relevant equations hold. Technically, the key tools are the Rosebrugh--Sabadini--Walters result relating circuits to special commutative Frobenius monoids, the monadic adjunction between props and signatures, and a result saying which symmetric monoidal categories are equivalent to props.

==> (inline-0) <==
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {1};
	\node (R2) [ below left of=J11] {}
	edge  [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]     node [above]{} (J11);
	\node (R1) [ above left of=J11] {}
	edge   [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]   node [above]{} (J11);
	\node (C1) [right of=J11] {}
	edge [line width=3.5pt]    node [right]{} (J11)
        edge [line width=3.5pt]    node [left]{} (J11);
	\node (M)  [ below of = J11] {$M\maps 2\to 1$};
      \end{tikzpicture} 
&
\begin{tikzpicture}[ scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {1};
	\node (R1) [right of=J11] {}
	edge [line width=3.5pt]    node [below]{} (J11)
        edge [line width=3.5pt]    node [above]{} (J11);
	\node (M) at +(0,-1) {$I\maps 0\to 1$};
\end{tikzpicture}
&
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic,  scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {1};
	\node (R2) [ below right of=J11] {}
	edge  [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]    node [above]{} (J11);
	\node (R1) [ above right of=J11] {}
	edge  [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]    node [above]{} (J11);
	\node (C1) [left of=J11] {}
	edge  [line width=3.5pt]   node [right]{} (J11)
        edge [line width=3.5pt]    node [left]{} (J11);
	\node (M)  [ below of = J11] {$D\maps 1 \to 2$};
      \end{tikzpicture} 
&
\begin{tikzpicture}[scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {1};
	\node (R2) [left of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]    node [above]{} (J11);
	\node (M) at +(0,-1)  {$E\maps 1 \to 0$};
\end{tikzpicture}
\\ 
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {0};
	\node (R2) [ below left of=J11] {}
	edge [line width=3.5pt]    node [below]{} (J11)
        edge  [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above left of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]   node [above]{} (J11);
	\node (C1) [right of=J11] {}
	edge [line width=3.5pt]    node [right]{} (J11)
        edge [line width=3.5pt]    node [left]{} (J11);
	\node (M)  [ below of = J11] {$M'\maps 2 \to 1$};
      \end{tikzpicture}
&
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {0};
	\node (R1) [right of=J11] {}
	edge  [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]    node [above]{} (J11);
	\node (M) at +(0,-1) {$I'\maps 0 \to 1$};
\end{tikzpicture}
&
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {0};
	\node (R2) [ below right of=J11] {}
	edge  [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]    node [above]{} (J11);
	\node (R1) [ above right of=J11] {}
	edge  [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]    node [above]{} (J11);
	\node (C1) [left of=J11] {}
	edge [line width=3.5pt]    node [right]{} (J11)
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (M)  [ below of = J11] {$D'\maps 1 \to 2$};
      \end{tikzpicture} 
&
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {0};
	\node (R2) [left of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]    node [above]{} (J11);
	\node (M) at +(0,-1)  {$E'\maps 1\to 0$};
\end{tikzpicture}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
\scalebox{1}{		
	\node (J11) at (0,0) {1};
	\node (R2) [ below left of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above left of=J11] {1}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [right of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge [line width=3.5pt]   node [left]{} (J11);
\node(=) at +(2,0) {$=$};
}
      \end{tikzpicture} 
\end{aligned}
  & 
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
\scalebox{1}{
	\node(J11) at (-1,0) {};
	\node (R1) [left of = J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]   node [above]{} (J11);
\node(=) at +(0,0) {$=$};
		\node [style=none] (www) at (0, -.25) {};
}
      \end{tikzpicture} 
\end{aligned}
 & 
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {1};
	\node (R2) [ below left of=J11] {1}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above left of=J11] {}
	edge  [line width=3.5pt]  node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [right of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge  [line width=3.5pt]  node [left]{} (J11);
      \end{tikzpicture} 
\end{aligned}
  }
\]

\vspace{-5ex}
%%%%%%%%%%%%MULT

\[
  \xymatrixrowsep{40pt}
  \xymatrixcolsep{15pt}
  \xymatrix@1{
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {1};
	\node (R2) [ below left of=J11] {1}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above left of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [right of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (J12) [ below left of=R2] {}
	edge [line width=3.5pt]   node [below]{} (R2)
        edge [line width=3.5pt]   node [above]{} (R2);
	\node (J13) [ above left of=R2] {}
	edge [line width=3.5pt]   node [below]{} (R2)
        edge  [line width=3.5pt]  node [above]{} (R2);
\node(=) at +(1.5,-.5) {$=$};
      \end{tikzpicture} 
\end{aligned}
 & 
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) at+(.5,0) {1};
	\node (R2) [ below left of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above left of=J11] {1}
	edge  [line width=3.5pt]  node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [right of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge  [line width=3.5pt]  node [left]{} (J11);
	\node (J12) [ above left of=R1] {}
	edge [line width=3.5pt]   node [below]{} (R1)
        edge [line width=3.5pt]   node [above]{} (R1);
	\node (J13) [ below left of=R1] {}
	edge [line width=3.5pt]   node [below]{} (R1)
        edge  [line width=3.5pt]  node [above]{} (R1);
      \end{tikzpicture} 
\end{aligned}
&\hspace{10ex}
%%%%%%%%%% SYMM
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {1};
	\node (R2) [ below left of=J11] {};
	\node (R1) [ above left of=J11] {};
	\node (C1) [right of=J11] {1}
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (J12) [  left of=R1, below =0 of R1] {}
    edge [line width=3.5pt, in =225, out=-45, looseness=1]   node [left]{} (J11);
	\node (J13) [ left of=R2, above =0 of R2] {}
    edge [line width=3.5pt, in =135, out=45, looseness=1]   node [left]{} (J11);
	\node (C2) [right of=C1] {};
\node(=) at +(1.75,0) {$=$};
%[right=1.25 of J11]  \draw (2) to [in=0, out=0,looseness = 3] (3);
      \end{tikzpicture} 
\end{aligned}
 & 
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {1};
	\node (R2) [ below left of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above left of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [right of=J11] {1}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (C2) [right of=C1] {};
      \end{tikzpicture} 
\end{aligned}
  }
\]

\vspace{-3ex}
%%%%%%%%%% COUNIT

\[
  \xymatrixrowsep{5pt}
  \xymatrixcolsep{15pt}
  \xymatrix@1{
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]	
	\node (J11) {1};
	\node (R2) [ below right of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above right of=J11] {1}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [left of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge [line width=3.5pt]   node [left]{} (J11);
\node(=) at +(2,0) {$=$};
      \end{tikzpicture} 
\end{aligned}
  & 
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]	
	\node(J11) at +(-.5,0) {};
	\node (R1) [right = 1 of J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]   node [above]{} (J11);
\node(=) at +(1.5,0) {$=$};
		\node [style=none] (www) at (0, -.25) {};
      \end{tikzpicture} 
\end{aligned}
 & 
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {1};
	\node (R2) [ below right of=J11] {1}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above right of=J11] {}
	edge  [line width=3.5pt]  node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [left of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge  [line width=3.5pt]  node [left]{} (J11);
      \end{tikzpicture} 
\end{aligned}
  }
\]

\vspace{-3ex}
%%%%%%%%%%%%COMULT

\[
  \xymatrixrowsep{5pt}
  \xymatrixcolsep{15pt}
  \xymatrix@1{
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) at +(-.5,0) {1};
	\node (R2) [ below right of=J11] {1}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above right of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [left of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (J12) [ below right of=R2] {}
	edge [line width=3.5pt]   node [below]{} (R2)
        edge [line width=3.5pt]   node [above]{} (R2);
	\node (J13) [ above right of=R2] {}
	edge [line width=3.5pt]   node [below]{} (R2)
        edge  [line width=3.5pt]  node [above]{} (R2);
\node(=) at +(1.5,-.5) {$=$};
      \end{tikzpicture} 
\end{aligned}
 & 
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {1};
	\node (R2) [ below right of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above right  of=J11] {1}
	edge  [line width=3.5pt]  node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [left of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge  [line width=3.5pt]  node [left]{} (J11);
	\node (J12) [ above right of=R1] {}
	edge [line width=3.5pt]   node [below]{} (R1)
        edge [line width=3.5pt]   node [above]{} (R1);
	\node (J13) [ below right of=R1] {}
	edge [line width=3.5pt]   node [below]{} (R1)
        edge  [line width=3.5pt]  node [above]{} (R1);
      \end{tikzpicture} 
\end{aligned}
  }
\]

\vspace{-5ex}

%%%% FROB

\[
  \xymatrixrowsep{5pt}
  \xymatrixcolsep{15pt}
  \xymatrix@1{
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) at +(-2,0) {1};
	\node (R2) [ below right of=J11] {1}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above right of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [left of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (J12) [ right of=R2] {}
	edge [line width=3.5pt]   node [below]{} (R2)
        edge [line width=3.5pt]   node [above]{} (R2);
	\node (J13) [ below left of=R2] {}
	edge [line width=3.5pt]   node [below]{} (R2)
        edge  [line width=3.5pt]  node [above]{} (R2);
      \end{tikzpicture} 
\end{aligned}
 &
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {1};
	\node (R2) [ below right of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above right of=J11] {}
	edge  [line width=3.5pt]  node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [left of=J11] {1}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge  [line width=3.5pt]  node [left]{} (J11);
	\node (C2) [above left of=C1] {}
        edge  [line width=3.5pt]  node [left]{} (C1);
	\node (C3) [below left of=C1] {}
        edge  [line width=3.5pt]  node [left]{} (C1);
\node(=) at +(1.5,0) {$=$};
\node(=) at +(-3,0) {$=$};
      \end{tikzpicture}  
\end{aligned}
&
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {1};
	\node (R2) [ below right of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above right  of=J11] {1}
	edge  [line width=3.5pt]  node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [left of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge  [line width=3.5pt]  node [left]{} (J11);
	\node (J12) [right of=R1] {}
	edge [line width=3.5pt]   node [below]{} (R1)
        edge [line width=3.5pt]   node [above]{} (R1);
	\node (J13) [ above left of=R1] {}
	edge [line width=3.5pt]   node [below]{} (R1)
        edge  [line width=3.5pt]  node [above]{} (R1);
      \end{tikzpicture} 
\end{aligned}
  }
\]

\vspace{-5ex}

%%%%%%%%%% SPEC

\[
  \xymatrixrowsep{40pt}
  \xymatrixcolsep{15pt}
  \xymatrix@1{
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {1};
	\node (C1) [right of=J11] {}
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (J12) [ left =1.5 of J11] {1}
    edge [line width=3.5pt, in =225, out=-45, looseness=1]   node [left]{} (J11)
    edge [line width=3.5pt, in =135, out=45, looseness=1]   node [left]{} (J11);
	\node (J13) [left of=J12] {}
        edge [line width=3.5pt]   node [left]{} (J12);
\node(=) at +(2,0) {$=$};
%[right=1.25 of J11]  \draw (2) to [in=0, out=0,looseness = 3] (3);
      \end{tikzpicture} 
\end{aligned}
&
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (a) at +(0,0) {};
	\node (b) [right = 1 of a] {}
	edge [line width=3.5pt]   node [right]{} (a)
        edge [line width=3.5pt]   node [left]{} (a);
	\node (c) at +(0,-.25) {};
      \end{tikzpicture} 
\end{aligned}
&\hspace{10ex}
%%%% Extra
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {1};
	\node (J12) [ right= 1 of J11] {1}
    edge [line width=3.5pt]   node [left]{} (J11);
\node(=) at +(2,0) {$=$};
	\node (c) at +(0,-.1) {};
%[right=1.25 of J11]  \draw (2) to [in=0, out=0,looseness = 3] (3);
      \end{tikzpicture} 
\end{aligned}
&
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (a) {};
	\node (b) [left of=a] {};
	\node (c) [left of=b] {};
      \end{tikzpicture}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
\scalebox{1}{		
	\node (J11) at (0,0) {0};
	\node (R2) [ below left of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above left of=J11] {0}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [right of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge [line width=3.5pt]   node [left]{} (J11);
\node(=) at +(2,0) {$=$};
}
      \end{tikzpicture} 
\end{aligned}
  & 
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
\scalebox{1}{
	\node(J11) at (-1,0) {};
	\node (R1) [left of = J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]   node [above]{} (J11);
\node(=) at +(0,0) {$=$};
		\node [style=none] (www) at (0, -.25) {};
}
      \end{tikzpicture} 
\end{aligned}
 & 
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {0};
	\node (R2) [ below left of=J11] {0}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above left of=J11] {}
	edge  [line width=3.5pt]  node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [right of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge  [line width=3.5pt]  node [left]{} (J11);
      \end{tikzpicture} 
\end{aligned}
  }
\]

\vspace{-5ex}

%%%%%%%%%%%%MULT

\[
  \xymatrixrowsep{40pt}
  \xymatrixcolsep{15pt}
  \xymatrix@1{
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {0};
	\node (R2) [ below left of=J11] {0}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above left of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [right of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (J12) [ below left of=R2] {}
	edge [line width=3.5pt]   node [below]{} (R2)
        edge [line width=3.5pt]   node [above]{} (R2);
	\node (J13) [ above left of=R2] {}
	edge [line width=3.5pt]   node [below]{} (R2)
        edge  [line width=3.5pt]  node [above]{} (R2);
\node(=) at +(1.5,-.5) {$=$};
      \end{tikzpicture} 
\end{aligned}
 & 
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) at+(.5,0) {0};
	\node (R2) [ below left of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above left of=J11] {0}
	edge  [line width=3.5pt]  node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [right of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge  [line width=3.5pt]  node [left]{} (J11);
	\node (J12) [ above left of=R1] {}
	edge [line width=3.5pt]   node [below]{} (R1)
        edge [line width=3.5pt]   node [above]{} (R1);
	\node (J13) [ below left of=R1] {}
	edge [line width=3.5pt]   node [below]{} (R1)
        edge  [line width=3.5pt]  node [above]{} (R1);
      \end{tikzpicture} 
\end{aligned}
&\hspace{10ex}
%%%%%%%%%% SYMM
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {0};
	\node (R2) [ below left of=J11] {};
	\node (R1) [ above left of=J11] {};
	\node (C1) [right of=J11] {0}
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (J12) [  left of=R1, below =0 of R1] {}
    edge [line width=3.5pt, in =225, out=-45, looseness=1]   node [left]{} (J11);
	\node (J13) [ left of=R2, above =0 of R2] {}
    edge [line width=3.5pt, in =135, out=45, looseness=1]   node [left]{} (J11);
	\node (C2) [right of=C1] {};
\node(=) at +(1.75,0) {$=$};
%[right=1.25 of J11]  \draw (2) to [in=0, out=0,looseness = 3] (3);
      \end{tikzpicture} 
\end{aligned}
 & 
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {0};
	\node (R2) [ below left of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above left of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [right of=J11] {0}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (C2) [right of=C1] {};
      \end{tikzpicture} 
\end{aligned}
  }
\]

\vspace{-3ex}
%%%%%%%%%% COUNIT

\[
  \xymatrixrowsep{5pt}
  \xymatrixcolsep{15pt}
  \xymatrix@1{
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]	
	\node (J11) {0};
	\node (R2) [ below right of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above right of=J11] {0}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [left of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge [line width=3.5pt]   node [left]{} (J11);
\node(=) at +(2,0) {$=$};
      \end{tikzpicture} 
\end{aligned}
  & 
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]	
	\node(J11) at +(-.5,0) {};
	\node (R1) [right = 1 of J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]   node [above]{} (J11);
\node(=) at +(1.5,0) {$=$};
		\node [style=none] (www) at (0, -.25) {};
      \end{tikzpicture} 
\end{aligned}
 & 
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {0};
	\node (R2) [ below right of=J11] {0}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above right of=J11] {}
	edge  [line width=3.5pt]  node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [left of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge  [line width=3.5pt]  node [left]{} (J11);
      \end{tikzpicture} 
\end{aligned}  
}
\]

\vspace{-3ex}
%%%%%%%%%%%%COMULT

\[
  \xymatrixrowsep{5pt}
  \xymatrixcolsep{15pt}
  \xymatrix@1{
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) at +(-.5,0) {0};
	\node (R2) [ below right of=J11] {0}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above right of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [left of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (J12) [ below right of=R2] {}
	edge [line width=3.5pt]   node [below]{} (R2)
        edge [line width=3.5pt]   node [above]{} (R2);
	\node (J13) [ above right of=R2] {}
	edge [line width=3.5pt]   node [below]{} (R2)
        edge  [line width=3.5pt]  node [above]{} (R2);
\node(=) at +(1.5,-.5) {$=$};
      \end{tikzpicture} 
\end{aligned}
 & 
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {0};
	\node (R2) [ below right of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above right  of=J11] {0}
	edge  [line width=3.5pt]  node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [left of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge  [line width=3.5pt]  node [left]{} (J11);
	\node (J12) [ above right of=R1] {}
	edge [line width=3.5pt]   node [below]{} (R1)
        edge [line width=3.5pt]   node [above]{} (R1);
	\node (J13) [ below right of=R1] {}
	edge [line width=3.5pt]   node [below]{} (R1)
        edge  [line width=3.5pt]  node [above]{} (R1);
      \end{tikzpicture} 
\end{aligned}
  }
\]

\vspace{-5ex}

%%%% FROB

\[
  \xymatrixrowsep{5pt}
  \xymatrixcolsep{15pt}
  \xymatrix@1{
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) at +(-2,0) {0};
	\node (R2) [ below right of=J11] {0}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above right of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [left of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (J12) [ right of=R2] {}
	edge [line width=3.5pt]   node [below]{} (R2)
        edge [line width=3.5pt]   node [above]{} (R2);
	\node (J13) [ below left of=R2] {}
	edge [line width=3.5pt]   node [below]{} (R2)
        edge  [line width=3.5pt]  node [above]{} (R2);
      \end{tikzpicture}
\end{aligned}
 &
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {0};
	\node (R2) [ below right of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above right of=J11] {}
	edge  [line width=3.5pt]  node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [left of=J11] {0}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge  [line width=3.5pt]  node [left]{} (J11);
	\node (C2) [above left of=C1] {}
        edge  [line width=3.5pt]  node [left]{} (C1);
	\node (C3) [below left of=C1] {}
        edge  [line width=3.5pt]  node [left]{} (C1);
\node(=) at +(1.5,0) {$=$};
\node(=) at +(-3,0) {$=$};
      \end{tikzpicture}  
\end{aligned}
&
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {0};
	\node (R2) [ below right of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above right  of=J11] {0}
	edge  [line width=3.5pt]  node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [left of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge  [line width=3.5pt]  node [left]{} (J11);
	\node (J12) [right of=R1] {}
	edge [line width=3.5pt]   node [below]{} (R1)
        edge [line width=3.5pt]   node [above]{} (R1);
	\node (J13) [ above left of=R1] {}
	edge [line width=3.5pt]   node [below]{} (R1)
        edge  [line width=3.5pt]  node [above]{} (R1);
      \end{tikzpicture} 
\end{aligned}
  }
\]

\vspace{-5ex}

%%%%%%%%%% SPEC

\[
  \xymatrixrowsep{40pt}
  \xymatrixcolsep{15pt}
  \xymatrix@1{
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {0};
	\node (C1) [right of=J11] {}
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (J12) [ left =1.5 of J11] {0}
    edge [line width=3.5pt, in =225, out=-45, looseness=1]   node [left]{} (J11)
    edge [line width=3.5pt, in =135, out=45, looseness=1]   node [left]{} (J11);
	\node (J13) [left of=J12] {}
        edge [line width=3.5pt]   node [left]{} (J12);
\node(=) at +(2,0) {$=$};
%[right=1.25 of J11]  \draw (2) to [in=0, out=0,looseness = 3] (3);
      \end{tikzpicture} 
\end{aligned}
&
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (a) at +(0,0) {};
	\node (b) [right = 1 of a] {}
	edge [line width=3.5pt]   node [right]{} (a)
        edge [line width=3.5pt]   node [left]{} (a);
	\node (c) at +(0,-.25) {};
      \end{tikzpicture} 
\end{aligned}
&\hspace{10ex}
%%%% Extra
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {0};
	\node (J12) [ right= 1 of J11] {0}
    edge [line width=3.5pt]   node [left]{} (J11);
\node(=) at +(2,0) {$=$};
	\node (c) at +(0,-.1) {};
%[right=1.25 of J11]  \draw (2) to [in=0, out=0,looseness = 3] (3);
      \end{tikzpicture} 
\end{aligned}
&
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (a) {};
	\node (b) [left of=a] {};
	\node (c) [left of=b] {};
      \end{tikzpicture} 
\end{aligned}
  }
\]

\begin{itemize}
\item $(1,M,I,D',E')$ is a  weak bimonoid.
\end{itemize}

\vspace{-3ex}

%%%%%%%%%% BIMONOID

\[
  \xymatrixrowsep{5pt}
  \xymatrixcolsep{5pt}
  \xymatrix@1{
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {1};
	\node (C1) [right of=J11] {}
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (J12) [ left =1.5 of J11] {0}
    edge [line width=3.5pt, in =225, out=-45, looseness=1]   node [left]{} (J11);
	\node (J13) [left of=J12] {}
        edge [line width=3.5pt]   node [left]{} (J12);
	\node (P) [above=1.5 of J11] {1}
    edge [line width=3.5pt, in =45, out=225, looseness=1]   node [left]{} (J12);
	\node (Q) [right of=P] {}
        edge [line width=3.5pt]   node [left]{} (P);
	\node (P2) [ left =1.5 of P] {0}
    edge [line width=3.5pt, in =135, out=-45, looseness=1]   node [left]{} (J11)
    edge [line width=3.5pt, in =135, out=45, looseness=1]   node [left]{} (P);
	\node (P3) [left of=P2] {}
        edge [line width=3.5pt]   node [left]{} (P2);
	\node (c) [right of=C1] {};
	\node (d) [right of=c] {};
\node(=) at +(2,1) {$=$};
%[right=1.25 of J11]  \draw (2) to [in=0, out=0,looseness = 3] (3);
      \end{tikzpicture} 
\end{aligned}
&
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) at +(0,0) {0};
	\node (R2) [ below right of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above right of=J11] {}
	edge  [line width=3.5pt]  node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [left of=J11] {1}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge  [line width=3.5pt]  node [left]{} (J11);
	\node (C2) [above left of=C1] {}
        edge  [line width=3.5pt]  node [left]{} (C1);
	\node (C3) [below left of=C1] {}
        edge  [line width=3.5pt]  node [left]{} (C1);
	\node (a) at +(0,-1) {};
      \end{tikzpicture} 
\end{aligned}
  }
\]

\vspace{-5ex}

%%%%%%%%%%% OTHER BIMONOID

\[
  \xymatrixrowsep{5pt}
  \xymatrixcolsep{15pt}
  \xymatrix@1{
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {1};
	\node (R2) [ below left of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above left of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [right of=J11] {0}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (C12) [left of=J11] {}
        edge [line width=3.5pt]   node [left]{} (J11);
\node(a) at +(0,-2) {};
\node(=) at +(1.75,0) {$=$};
      \end{tikzpicture} 
  & 
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]	
	\node (J11) at +(-.25,0) {0};
	\node (R2) [ below right of=J11] {1}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above right of=J11] {1}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [left of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (L1) [below left of=R2] {}
        edge [line width=3.5pt]   node [above]{} (R2);
	\node (L2) [right of=R2] {0}
        edge [line width=3.5pt]   node [above]{} (R2);
	\node (L3) [above left of=R1] {}
        edge [line width=3.5pt]   node [above]{} (R1);
	\node (L4) [right of=R1] {0}
        edge [line width=3.5pt]   node [above]{} (R1);
\node(a) at +(0,-2) {};
\node(=) at +(2.5,0) {$=$};
      \end{tikzpicture} 
 & 
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]	
	\node (J11) at +(.75,0) {0};
	\node (R2) [ below of = J11, right = 1.5 of J11] {1}
   edge [line width=3.5pt, in =45, out=135, looseness=1]   node [left]{} (J11);
	\node (R1) [ above of =J11, right = 1.5 of J11] {1}
   edge [line width=3.5pt, in =-45, out=225, looseness=1]   node [left]{} (J11);
	\node (C1) [left of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (L1) [below left of=R2] {}
        edge [line width=3.5pt]   node [above]{} (R2);
	\node (L2) [right of=R2] {0}
        edge [line width=3.5pt]   node [above]{} (R2);
	\node (L3) [above left of=R1] {}
        edge [line width=3.5pt]   node [above]{} (R1);
	\node (L4) [right of=R1] {0}
        edge [line width=3.5pt]   node [above]{} (R1);
\node(a) at +(0,-2) {};
      \end{tikzpicture} 
  }
\]

\vspace{-10ex}

%%%%%%%%%%% OTHER  OTHER BIMONOID

\[
  \xymatrixrowsep{5pt}
  \xymatrixcolsep{15pt}
  \xymatrix@1{
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {0};
	\node (R2) [ below right of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above right of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [right of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (C12) [left of=J11] {1}
        edge [line width=3.5pt]   node [left]{} (J11);
\node(a) at +(0,-2) {};
\node(=) at +(1.5,0) {$=$};
      \end{tikzpicture} 
  & 
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]	
	\node (J11) at +(.75,0) {1};
	\node (R2) [ below left of=J11] {0}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above left of=J11] {0}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [right of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (L1) [below right of=R2] {}
        edge [line width=3.5pt]   node [above]{} (R2);
	\node (L2) [left of=R2] {1}
        edge [line width=3.5pt]   node [above]{} (R2);
	\node (L3) [above right of=R1] {}
        edge [line width=3.5pt]   node [above]{} (R1);
	\node (L4) [left of=R1] {1}
        edge [line width=3.5pt]   node [above]{} (R1);
\node(a) at +(0,-2) {};
\node(=) at +(2.5,0) {$=$};
      \end{tikzpicture} 
 & 
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]	
	\node (J11) at +(2.5,0) {1};
	\node (R2) [ below of = J11, left = 1.5 of J11] {0}
   edge [line width=3.5pt, in =135, out=45, looseness=1]   node [left]{} (J11);
	\node (R1) [ above of= J11, left =1.5 of J11 ] {0}
   edge [line width=3.5pt, in =225, out=-45, looseness=1]   node [left]{} (J11);
	\node (C1) [right of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (L1) [below right of=R2] {}
        edge [line width=3.5pt]   node [above]{} (R2);
	\node (L2) [left of=R2] {1}
        edge [line width=3.5pt]   node [above]{} (R2);
	\node (L3) [above right of=R1] {}
        edge [line width=3.5pt]   node [above]{} (R1);
	\node (L4) [left of=R1] {1}
        edge [line width=3.5pt]   node [above]{} (R1);
\node(a) at +(0,-2) {};
      \end{tikzpicture} 
  }
\]

\vspace{-3ex}

\begin{itemize}
\item $(1,M',I',D,E)$ is a weak bimonoid.
\end{itemize}

\vspace{-3ex}

%%%%%%%%%% BIMONOID

\[
  \xymatrixrowsep{5pt}
  \xymatrixcolsep{5pt}
  \xymatrix@1{
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {0};
	\node (C1) [right of=J11] {}
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (J12) [ left =1.5 of J11] {1}
    edge [line width=3.5pt, in =225, out=-45, looseness=1]   node [left]{} (J11);
	\node (J13) [left of=J12] {}
        edge [line width=3.5pt]   node [left]{} (J12);
	\node (P) [above=1.5 of J11] {0}
    edge [line width=3.5pt, in =45, out=225, looseness=1]   node [left]{} (J12);
	\node (Q) [right of=P] {}
        edge [line width=3.5pt]   node [left]{} (P);
	\node (P2) [ left =1.5 of P] {1}
    edge [line width=3.5pt, in =135, out=-45, looseness=1]   node [left]{} (J11)
    edge [line width=3.5pt, in =135, out=45, looseness=1]   node [left]{} (P);
	\node (P3) [left of=P2] {}
        edge [line width=3.5pt]   node [left]{} (P2);
	\node (c) [right of=C1] {};
	\node (d) [right of=c] {};
\node(=) at +(2,1) {$=$};
%[right=1.25 of J11]  \draw (2) to [in=0, out=0,looseness = 3] (3);
      \end{tikzpicture} 
\end{aligned}
&
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) at +(0,0)  {1};
	\node (R2) [ below right of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above right of=J11] {}
	edge  [line width=3.5pt]  node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [left of=J11] {0}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge  [line width=3.5pt]  node [left]{} (J11);
	\node (C2) [above left of=C1] {}
        edge  [line width=3.5pt]  node [left]{} (C1);
	\node (C3) [below left of=C1] {}
        edge  [line width=3.5pt]  node [left]{} (C1);
	\node (a) at +(0,-1) {};
      \end{tikzpicture} 
\end{aligned}
  }
\]

\vspace{-5ex}

%%%%%%%%%%% OTHER BIMONOID

\[
  \xymatrixrowsep{5pt}
  \xymatrixcolsep{15pt}
  \xymatrix@1{
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {0};
	\node (R2) [ below left of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above left of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [right of=J11] {1}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (C12) [left of=J11] {}
        edge [line width=3.5pt]   node [left]{} (J11);
\node(a) at +(0,-2) {};
\node(=) at +(1.75,0) {$=$};
      \end{tikzpicture} 
  & 
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]	
	\node (J11) at +(-.25,0) {1};
	\node (R2) [ below right of=J11] {0}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above right of=J11] {0}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [left of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (L1) [below left of=R2] {}
        edge [line width=3.5pt]   node [above]{} (R2);
	\node (L2) [right of=R2] {1}
        edge [line width=3.5pt]   node [above]{} (R2);
	\node (L3) [above left of=R1] {}
        edge [line width=3.5pt]   node [above]{} (R1);
	\node (L4) [right of=R1] {1}
        edge [line width=3.5pt]   node [above]{} (R1);
\node(a) at +(0,-2) {};
\node(=) at +(2.5,0) {$=$};
      \end{tikzpicture} 
 & 
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]	
	\node (J11) at +(.75,0) {1};
	\node (R2) [ below of = J11, right = 1.5 of J11] {0}
   edge [line width=3.5pt, in =45, out=135, looseness=1]   node [left]{} (J11);
	\node (R1) [ above of =J11, right = 1.5 of J11] {0}
   edge [line width=3.5pt, in =-45, out=225, looseness=1]   node [left]{} (J11);
	\node (C1) [left of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (L1) [below left of=R2] {}
        edge [line width=3.5pt]   node [above]{} (R2);
	\node (L2) [right of=R2] {1}
        edge [line width=3.5pt]   node [above]{} (R2);
	\node (L3) [above left of=R1] {}
        edge [line width=3.5pt]   node [above]{} (R1);
	\node (L4) [right of=R1] {1}
        edge [line width=3.5pt]   node [above]{} (R1);
\node(a) at +(0,-2) {};
      \end{tikzpicture} 
  }
\]

\vspace{-10ex}

%%%%%%%%%%% OTHER  OTHER BIMONOID

\[
  \xymatrixrowsep{5pt}
  \xymatrixcolsep{15pt}
  \xymatrix@1{
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {1};
	\node (R2) [ below right of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above right of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [right of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (C12) [left of=J11] {0}
        edge [line width=3.5pt]   node [left]{} (J11);
\node(a) at +(0,-2) {};
\node(=) at +(1.5,0) {$=$};
      \end{tikzpicture} 
  & 
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]	
	\node (J11) at +(.75,0) {0};
	\node (R2) [ below left of=J11] {1}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above left of=J11] {1}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [right of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (L1) [below right of=R2] {}
        edge [line width=3.5pt]   node [above]{} (R2);
	\node (L2) [left of=R2] {0}
        edge [line width=3.5pt]   node [above]{} (R2);
	\node (L3) [above right of=R1] {}
        edge [line width=3.5pt]   node [above]{} (R1);
	\node (L4) [left of=R1] {0}
        edge [line width=3.5pt]   node [above]{} (R1);
\node(a) at +(0,-2) {};
\node(=) at +(2.5,0) {$=$};
      \end{tikzpicture} 
 & 
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]	
	\node (J11) at +(2.5,0)  {0};
	\node (R2) [ below of= J11, left = 1.5 of J11] {1}
   edge [line width=3.5pt, in =135, out=45, looseness=1]   node [left]{} (J11);
	\node (R1) [ above of = J11, left = 1.5 of J11] {1}
   edge [line width=3.5pt, in =225, out=-45, looseness=1]   node [left]{} (J11);
	\node (C1) [right of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (L1) [below right of=R2] {}
        edge [line width=3.5pt]   node [above]{} (R2);
	\node (L2) [left of=R2] {0}
        edge [line width=3.5pt]   node [above]{} (R2);
	\node (L3) [above right of=R1] {}
        edge [line width=3.5pt]   node [above]{} (R1);
	\node (L4) [left of=R1] {0}
        edge [line width=3.5pt]   node [above]{} (R1);
\node(a) at +(0,-2) {};
      \end{tikzpicture} 
  }
\]

\vspace{-2ex}

\begin{itemize}
\item $E\circ I' = \mathrm{id}_0 = E'\circ I$
\end{itemize}

\vspace{-3ex}

%%%%%%%%% EXTRA

\[
  \xymatrixrowsep{5pt}
  \xymatrixcolsep{15pt}
  \xymatrix@1{
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {0};
	\node (J12) [ left =1.5 of J11] {1}
    edge [line width=3.5pt]   node [left]{} (J11);
%[right=1.25 of J11]  \draw (2) to [in=0, out=0,looseness = 3] (3);
      \end{tikzpicture} 
&
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (a) at +(-1.5,0) {=};
	\node (b) [right =1.5 of a] {=};
      \end{tikzpicture} 
&
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) at +(0,0) {1};
	\node (C1) [right of=J11] {};
	\node (J12) [ left =1.5 of J11] {0}
    edge [line width=3.5pt]   node [left]{} (J11);
%[right=1.25 of J11]  \draw (2) to [in=0, out=0,looseness = 3] (3);
      \end{tikzpicture} 
  }
\]

\begin{itemize}
\item $(M' \circ D\circ M\circ D')^2 = M' \circ D\circ M\circ D'$
\end{itemize}
\noindent I.e., this morphism:
%%%%%%%%%% IDEMPOTENT

\[
  \xymatrixrowsep{5pt}
  \xymatrixcolsep{65pt}
  \xymatrix@1{
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {1};
	\node (C1) [right of = J11] {1}
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (C2) [right =1.5 of C1] {0}
    edge [line width=3.5pt, in =-45, out=225, looseness=1]   node [left]{} (C1)
    edge [line width=3.5pt, in =45, out=135, looseness=1]   node [left]{} (C1);
	\node (C3) [right of = C2] {}
        edge [line width=3.5pt]   node [left]{} (C2);
	\node (J12) [ left =1.5 of J11] {0}
    edge [line width=3.5pt, in =225, out=-45, looseness=1]   node [left]{} (J11)
    edge [line width=3.5pt, in =135, out=45, looseness=1]   node [left]{} (J11);
	\node (J13) [left of=J12] {}
        edge [line width=3.5pt]   node [left]{} (J12);
	\node (c) [right of=C1] {};
	\node (d) [right of=c] {};
%[right=1.25 of J11]  \draw (2) to [in=0, out=0,looseness = 3] (3);
      \end{tikzpicture} 
  }
\]

\noindent is idempotent.

\begin{itemize}
\item $(M \circ D'\circ M'\circ D)^2 = M \circ D'\circ M'\circ D$
\end{itemize}

\noindent I.e., this morphism:
%%%%%%%%%% IDEMPOTENT

\[
  \xymatrixrowsep{5pt}
  \xymatrixcolsep{65pt}
  \xymatrix@1{
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {0};
	\node (C1) [right of = J11] {0}
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (C2) [right =1.5 of C1] {1}
    edge [line width=3.5pt, in =-45, out=225, looseness=1]   node [left]{} (C1)
    edge [line width=3.5pt, in =45, out=135, looseness=1]   node [left]{} (C1);
	\node (C3) [right of = C2] {}
        edge [line width=3.5pt]   node [left]{} (C2);
	\node (J12) [ left =1.5 of J11] {1}
    edge [line width=3.5pt, in =225, out=-45, looseness=1]   node [left]{} (J11)
    edge [line width=3.5pt, in =135, out=45, looseness=1]   node [left]{} (J11);
	\node (J13) [left of=J12] {}
        edge [line width=3.5pt]   node [left]{} (J12);
	\node (c) [right of=C1] {};
	\node (d) [right of=c] {};
%[right=1.25 of J11]  \draw (2) to [in=0, out=0,looseness = 3] (3);
      \end{tikzpicture}
